DRL-AdaPart: DRL-Driven Adaptive STAR-RIS Partitioning for Fair and Efficient Resource Utilization

Efficient resource utilization is proposed for simultaneously transmitting and reflecting reconfigurable intelligent surfaces (STAR-RIS) to ensure fair and high data rates. We optimize the number of STAR-RIS elements to be allocated to each user and maximize the sum of the user rates. To promote fairness, we introduce a soft fairness mechanism that guarantees a minimum STAR-RIS element allocation to every user. Subject to this requirement, the phase shifts of the STAR-RIS elements and the remaining element assignments are jointly optimized by harnessing an appropriately tailored deep reinforcement learning (DRL) algorithm. The proposed DRL method is also compared to Dinkelbach's algorithm and to a bespoke hybrid DRL approach. A deactivation incentive is incorporated into the DRL model for enhancing resource utilization by intelligently deactivating some of the STAR-RIS elements when not required. The proposed DRL method achieves fair and high data rates for both stationary and mobile users, while ensuring efficient resource utilization. Using the proposed DRL method, up to 34% and 23% of STAR-RIS elements can be deactivated in static and mobile scenarios, respectively, with negligible degradation in the average DL data rate.

==> fig/COMPARE_LAMBDA.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=160,
        grid=major,
        xlabel={Episode index},
        ylabel={Number of active STAR-RIS elements},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.39,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.75, nodes={scale=0.75}}
        ]
       \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=red!100, opacity=1.0}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0};

         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=40, opacity=0.9
                ]
            table [x=x_data, y expr=\thisrowno{4}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.1};

         \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0}, every mark/.append style={solid, fill=green!100, opacity=1.0}, mark repeat=40,  opacity=0.9
                ]  
            table [x=x_data, y expr=\thisrowno{2}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.4};

         \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=40,  opacity=0.9
                ]   
            table [x=x_data, y expr=\thisrowno{3}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.6};

        

    \end{axis}
\end{tikzpicture}

==> fig/COMPARE_LAMBDADYNAMIC.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=160,
        grid=major,
        xlabel={Episode index},
        ylabel={Number of active STAR-RIS elements},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.39,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.75, nodes={scale=0.75}}
        ]
       \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=red!100, opacity=1.0}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0};

         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=40, opacity=0.9
                ]
            table [x=x_data, y expr=\thisrowno{2}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.1};

         \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0}, every mark/.append style={solid, fill=green!100, opacity=1.0}, mark repeat=40,  opacity=0.9
                ]  
            table [x=x_data, y expr=\thisrowno{3}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.3};

         \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=40,  opacity=0.9
                ]   
            table [x=x_data, y expr=\thisrowno{4}, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.6};

        

    \end{axis}
\end{tikzpicture}

==> fig/DATARATE_DYNAMICCOMPARE.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=11.5,
        grid=major,
        xlabel={Episode index},
        ylabel={Average DL rate for different $\mu$(bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.37,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=red!100, opacity=1.0}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0};
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=55, opacity=0.9
                ]
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.1};

         \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0}, every mark/.append style={solid, fill=green!100, opacity=1.0}, mark repeat=60,  opacity=0.9
                ]  
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.3};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.6};

    \end{axis}
\end{tikzpicture}

==> fig/DATARATE_FOR_DIFFERENT_LAMBDA.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=18,
        grid=major,
        xlabel={Episode index},
        ylabel={Average DL rate for different $\mu$(bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.37,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=red!100, opacity=1.0}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0};
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=55, opacity=0.9
                ]
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.1};

         \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0}, every mark/.append style={solid, fill=green!100, opacity=1.0}, mark repeat=60,  opacity=0.9
                ]  
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.4};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\mu$=0.6};

    \end{axis}
\end{tikzpicture}

==> fig/GUMBEL.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=4.4cm,
        height=4cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=19,
        grid=major,
        xlabel={Episode index},
        ylabel={Average DL data rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=4pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.30,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
        \addplot[black!50, solid, thin, 
               mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=red!100, opacity=1.0}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{Proposed method};
        %  \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=55, opacity=0.9
        %         ]
        %     table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        % \addlegendentry{$\mu$=0.1};

         \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0}, every mark/.append style={solid, fill=green!100, opacity=1.0}, mark repeat=60,  opacity=0.9
                ]  
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{Gumbel softmax};

        % \addplot[black!50, solid, thin, 
        %         mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=50,  opacity=0.9
        %         ] 
        %     table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        % \addlegendentry{$\mu$=0.6};

    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=20.5,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.25,0)}, fill opacity=0.75, draw opacity=1.0, text opacity=1.0, font=\tiny}
        % legend pos=south west,
        % legend cell align={left},
        % legend style={at={(0,0.43)}, fill opacity=0.25, draw opacity=1.0, text opacity=1.0, font=\tiny}
        ]
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=35, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=35,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        %\addlegendentry{$u_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$\sum u_i$};
    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12LEARNABLEA.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=20.5,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.26,0)}, fill opacity=0.55, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
       
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=50, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\frac{1}{6} \sum r_j$};

    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12LEARNABLEA1.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=4.6cm,
        height=4.4cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=18.5,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-3pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.31,0)}, fill opacity=0.45, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
       
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=50, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\frac{1}{6} \sum r_j$};

    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12MOBILE.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=11,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.27,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.75, nodes={scale=0.75}}
        ]
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=51, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\frac{1}{6} \sum r_j$};
    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12MOBILE1.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=4.6cm,
        height=4.4cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=9.5,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz))},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.35,0)}, fill opacity=0.45, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.75, nodes={scale=0.75}}
        ]
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=51, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\frac{1}{6} \sum r_j$};
    \end{axis}
\end{tikzpicture}

==> fig/IRS12BY12SHUTDOWN.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=20.2,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
        xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.26,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
       
           \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=50, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$r_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\frac{1}{6} \sum r_j$};

    \end{axis}
\end{tikzpicture}

==> fig/IRS6BY6.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=3.9cm,
        height=4.3cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=10,
        grid=major,
        xlabel={Episode index},
        ylabel={DL rate (bps/Hz)},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=-5pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.35,0)}, fill opacity=0.85, draw opacity=1.0, text opacity=1.0, font=\tiny}
        % legend pos=south west,
        % legend cell align={left},
        % legend style={at={(0,0.43)}, fill opacity=0.15, draw opacity=1.0, text opacity=1.0, font=\tiny}
        ]
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=40, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{1}$};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{2}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        %\addlegendentry{$u_{3}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=35,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{4}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{5}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
       % \addlegendentry{$u_{6}$};

        \addplot[black!50, solid, thin, 
                mark=square*, mark size={2.0},every mark/.append style={solid, fill=green!100, opacity=1}, mark repeat=50,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{7}/1000, col sep=comma]{\datatableone};
        %\addlegendentry{$\sum u_i$};
    \end{axis}
\end{tikzpicture}

==> fig/IRS6BY6ALL.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=4.6cm,
        height=4.6cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=5,
        grid=major,
        xlabel={Episode index},
        ylabel={Average DL rate (bps/Hz)},
       xlabel style={at={(0.50,0.03)}, yshift=2pt},
        ylabel style={at={(0.25,0.50)}, yshift=-2pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.31,0)}, fill opacity=0.45, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.7, nodes={scale=0.7}}
        ]
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=40, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
       \addlegendentry{DRL-ZF-PS};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
       \addlegendentry{DRL-MRT-PS};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{Dinkelbach-MRT-PS};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=35,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
       \addlegendentry{DRL-ZF};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
       \addlegendentry{DRL-MRT};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0}, every mark/.append style={solid, fill=red!100, rotate=180, opacity=1}, mark repeat=37,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{6}/1000, col sep=comma]{\datatableone};
       \addlegendentry{Hybrid DRL-MRT};

       
        %\addlegendentry{$\sum u_i$};
    \end{axis}
\end{tikzpicture}


==> fig/UNALLOCATEDELEMENTS.tex <==
\begin{tikzpicture}[thick,scale=1.7]
    \begin{axis}[
        width=4.4cm,
        height=4.2cm,
        xmin=0,
        xmax=210,
        ymin=0,
        ymax=18.5,
        grid=major,
        xlabel={Episode index},
        ylabel={Average DL data rate (bps/Hz)},
       xlabel style={at={(0.50,0.03)}, yshift=5pt},
        ylabel style={at={(0.25,0.50)}, yshift=4pt},
        label style={font=\tiny, scale=0.8},
        tick label style={font=\tiny, scale=0.7},
        % ytick={0,2,4,6,8,10,11},
        % xtick={0,2000, 4000, 6000, 7000},
        % log ticks with fixed point,
        % title={Learning Curve},
        % legend style={at={(1.1,0)}, fill  opacity=0.7, draw opacity=1.0, text opacity=1.0, font=\footnotesize, anchor=south west}
        legend pos=south west,
        legend cell align={left},
        legend style={at={(0.21,0)}, fill opacity=0.45, draw opacity=1.0, text opacity=1.0, font=\tiny, scale=0.8, nodes={scale=0.8}}
        ]
       
         \addplot[black!50, solid, thin, mark=oplus*, mark size={2.0},every mark/.append style={solid, fill=cyan!100, opacity=1}, mark repeat=50, opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{1}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\xi_q=0$ (Ideal case)};

        \addplot[black!50, solid, thin, 
                mark=pentagon*, mark size={2.2}, every mark/.append style={solid, fill=blue!100, opacity=1}, mark repeat=43,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{2}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\xi_q=10^{-3}$};

        \addplot[black!50, solid, thin, 
                mark=triangle*, mark size={2.0},every mark/.append style={solid, fill=violet!100, opacity=1}, mark repeat=40,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{3}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\xi_q=10^{-2}$};

        \addplot[black!50, solid, thin, 
                mark=diamond*, mark size={2.0}, every mark/.append style={solid, fill=orange!100, opacity=1}, mark repeat=48,  opacity=0.9
                ] 
            table [x=x_data, y expr=\thisrowno{4}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\xi_q=10^{-1}$};

        \addplot[black!50, solid, thin, 
                mark=o, mark size={2.0}, every mark/.append style={solid, fill=white!100, opacity=1}, mark repeat=30,  opacity=0.9] 
           table [x=x_data, y expr=\thisrowno{5}/1000, col sep=comma]{\datatableone};
        \addlegendentry{$\xi_q=0.3$};

       

    \end{axis}
\end{tikzpicture}
